Asymptotically optimal strategies in a diffusion approximation of a repeated betting game

We construct a diffusion approximation of a repeated game in which agents make bets on outcomes of i.i.d. random vectors and their strategies are close to an asymptotically optimal strategy. This model can be interpreted as trading in an asset market with short-lived assets. We obtain sufficient conditions for a strategy to maintain a strictly positive share of total wealth over the infinite time horizon. For the game with two players, we find necessary and sufficient conditions for the wealth share process to be transient or recurrent in this model, and also in its generalization with Markovian regime switching.

==> simul1.txt <==
\draw[thick] (0.00,0.500)--(0.25,0.670)--(0.50,0.585)--(0.75,0.733)--(1.00,0.620)--(1.25,0.815)--(1.50,0.727)--(1.75,0.868)--(2.00,0.865)--(2.25,0.857)--(2.50,0.858)--(2.75,0.909)--(3.00,0.922)--(3.25,0.882)--(3.50,0.928)--(3.75,0.930)--(4.00,0.954)--(4.25,0.980)--(4.50,0.984)--(4.75,0.973)--(5.00,0.957)--(5.25,0.981)--(5.50,0.983)--(5.75,0.993)--(6.00,0.987)--(6.25,0.993)--(6.50,0.991)--(6.75,0.987)--(7.00,0.985)--(7.25,0.982)--(7.50,0.974)--(7.75,0.976)--(8.00,0.982)--(8.25,0.991)--(8.50,0.988)--(8.75,0.987)--(9.00,0.990)--(9.25,0.988)--(9.50,0.984)--(9.75,0.974)--(10.00,0.944)--(10.25,0.958)--(10.50,0.961)--(10.75,0.926)--(11.00,0.969)--(11.25,0.944)--(11.50,0.959)--(11.75,0.959)--(12.00,0.956)--(12.25,0.958)--(12.50,0.954)--(12.75,0.942)--(13.00,0.940)--(13.25,0.909)--(13.50,0.944)--(13.75,0.974)--(14.00,0.978)--(14.25,0.991)--(14.50,0.992)--(14.75,0.996)--(15.00,0.997)--(15.25,0.997)--(15.50,0.999)--(15.75,0.999)--(16.00,0.999)--(16.25,0.999)--(16.50,0.999)--(16.75,0.998)--(17.00,0.999)--(17.25,0.999)--(17.50,0.999)--(17.75,0.999)--(18.00,0.999)--(18.25,0.999)--(18.50,0.999)--(18.75,0.999)--(19.00,1.000)--(19.25,1.000)--(19.50,1.000)--(19.75,1.000)--(20.00,1.000)--(20.25,1.000)--(20.50,1.000)--(20.75,1.000)--(21.00,1.000)--(21.25,1.000)--(21.50,1.000)--(21.75,1.000)--(22.00,1.000)--(22.25,1.000)--(22.50,1.000)--(22.75,1.000)--(23.00,1.000)--(23.25,1.000)--(23.50,1.000)--(23.75,1.000)--(24.00,1.000)--(24.25,1.000)--(24.50,1.000)--(24.75,1.000)--(25.00,1.000)--(25.25,1.000)--(25.50,1.000)--(25.75,1.000)--(26.00,1.000)--(26.25,1.000)--(26.50,1.000)--(26.75,1.000)--(27.00,1.000)--(27.25,1.000)--(27.50,1.000)--(27.75,1.000)--(28.00,1.000)--(28.25,1.000)--(28.50,1.000)--(28.75,1.000)--(29.00,1.000)--(29.25,1.000)--(29.50,1.000)--(29.75,1.000)--(30.00,1.000)--(30.25,1.000)--(30.50,1.000)--(30.75,1.000)--(31.00,1.000)--(31.25,1.000)--(31.50,1.000)--(31.75,1.000)--(32.00,1.000)--(32.25,1.000)--(32.50,1.000)--(32.75,1.000)--(33.00,1.000)--(33.25,1.000)--(33.50,1.000)--(33.75,1.000)--(34.00,1.000)--(34.25,1.000)--(34.50,1.000)--(34.75,1.000)--(35.00,1.000)--(35.25,1.000)--(35.50,1.000)--(35.75,1.000)--(36.00,1.000)--(36.25,1.000)--(36.50,1.000)--(36.75,1.000)--(37.00,1.000)--(37.25,1.000)--(37.50,1.000)--(37.75,1.000)--(38.00,1.000)--(38.25,1.000)--(38.50,1.000)--(38.75,1.000)--(39.00,1.000)--(39.25,1.000)--(39.50,1.000)--(39.75,1.000)--(40.00,1.000)--(40.25,1.000)--(40.50,1.000)--(40.75,1.000)--(41.00,1.000)--(41.25,1.000)--(41.50,1.000)--(41.75,1.000)--(42.00,1.000)--(42.25,1.000)--(42.50,1.000)--(42.75,1.000)--(43.00,1.000)--(43.25,1.000)--(43.50,1.000)--(43.75,1.000)--(44.00,1.000)--(44.25,1.000)--(44.50,1.000)--(44.75,1.000)--(45.00,1.000)--(45.25,1.000)--(45.50,1.000)--(45.75,1.000)--(46.00,1.000)--(46.25,1.000)--(46.50,1.000)--(46.75,1.000)--(47.00,1.000)--(47.25,1.000)--(47.50,1.000)--(47.75,1.000)--(48.00,1.000)--(48.25,1.000)--(48.50,1.000)--(48.75,1.000)--(49.00,1.000)--(49.25,1.000)--(49.50,1.000)--(49.75,1.000)--(50.00,1.000);

==> simul2.txt <==
\draw[thick] (0.00,0.500)--(0.25,0.667)--(0.50,0.563)--(0.75,0.714)--(1.00,0.579)--(1.25,0.791)--(1.50,0.680)--(1.75,0.842)--(2.00,0.831)--(2.25,0.815)--(2.50,0.810)--(2.75,0.875)--(3.00,0.889)--(3.25,0.824)--(3.50,0.891)--(3.75,0.888)--(4.00,0.924)--(4.25,0.967)--(4.50,0.972)--(4.75,0.948)--(5.00,0.912)--(5.25,0.960)--(5.50,0.962)--(5.75,0.985)--(6.00,0.968)--(6.25,0.981)--(6.50,0.973)--(6.75,0.959)--(7.00,0.952)--(7.25,0.938)--(7.50,0.909)--(7.75,0.913)--(8.00,0.933)--(8.25,0.965)--(8.50,0.952)--(8.75,0.946)--(9.00,0.954)--(9.25,0.947)--(9.50,0.922)--(9.75,0.876)--(10.00,0.759)--(10.25,0.825)--(10.50,0.842)--(10.75,0.731)--(11.00,0.882)--(11.25,0.798)--(11.50,0.850)--(11.75,0.851)--(12.00,0.846)--(12.25,0.854)--(12.50,0.842)--(12.75,0.808)--(13.00,0.807)--(13.25,0.734)--(13.50,0.835)--(13.75,0.923)--(14.00,0.932)--(14.25,0.971)--(14.50,0.973)--(14.75,0.987)--(15.00,0.990)--(15.25,0.989)--(15.50,0.995)--(15.75,0.995)--(16.00,0.994)--(16.25,0.997)--(16.50,0.993)--(16.75,0.991)--(17.00,0.993)--(17.25,0.990)--(17.50,0.991)--(17.75,0.992)--(18.00,0.996)--(18.25,0.992)--(18.50,0.993)--(18.75,0.991)--(19.00,0.995)--(19.25,0.998)--(19.50,0.999)--(19.75,0.998)--(20.00,0.998)--(20.25,0.998)--(20.50,0.998)--(20.75,0.996)--(21.00,0.996)--(21.25,0.997)--(21.50,0.998)--(21.75,0.997)--(22.00,0.998)--(22.25,0.998)--(22.50,0.997)--(22.75,0.998)--(23.00,0.999)--(23.25,0.999)--(23.50,0.999)--(23.75,0.999)--(24.00,0.999)--(24.25,0.998)--(24.50,0.999)--(24.75,0.999)--(25.00,0.999)--(25.25,1.000)--(25.50,1.000)--(25.75,1.000)--(26.00,0.999)--(26.25,0.999)--(26.50,1.000)--(26.75,0.999)--(27.00,0.999)--(27.25,0.999)--(27.50,0.999)--(27.75,1.000)--(28.00,0.999)--(28.25,0.999)--(28.50,0.999)--(28.75,0.999)--(29.00,0.999)--(29.25,0.999)--(29.50,0.999)--(29.75,0.998)--(30.00,0.999)--(30.25,0.999)--(30.50,0.999)--(30.75,0.999)--(31.00,0.999)--(31.25,0.998)--(31.50,0.999)--(31.75,0.998)--(32.00,0.999)--(32.25,0.998)--(32.50,0.996)--(32.75,0.993)--(33.00,0.992)--(33.25,0.990)--(33.50,0.989)--(33.75,0.973)--(34.00,0.952)--(34.25,0.932)--(34.50,0.916)--(34.75,0.961)--(35.00,0.887)--(35.25,0.922)--(35.50,0.846)--(35.75,0.884)--(36.00,0.840)--(36.25,0.919)--(36.50,0.898)--(36.75,0.916)--(37.00,0.908)--(37.25,0.868)--(37.50,0.859)--(37.75,0.932)--(38.00,0.918)--(38.25,0.940)--(38.50,0.960)--(38.75,0.944)--(39.00,0.933)--(39.25,0.910)--(39.50,0.915)--(39.75,0.949)--(40.00,0.921)--(40.25,0.943)--(40.50,0.941)--(40.75,0.904)--(41.00,0.910)--(41.25,0.914)--(41.50,0.927)--(41.75,0.956)--(42.00,0.951)--(42.25,0.980)--(42.50,0.980)--(42.75,0.993)--(43.00,0.997)--(43.25,0.998)--(43.50,0.999)--(43.75,0.999)--(44.00,0.999)--(44.25,0.999)--(44.50,1.000)--(44.75,1.000)--(45.00,1.000)--(45.25,1.000)--(45.50,1.000)--(45.75,1.000)--(46.00,1.000)--(46.25,1.000)--(46.50,1.000)--(46.75,1.000)--(47.00,1.000)--(47.25,1.000)--(47.50,1.000)--(47.75,1.000)--(48.00,1.000)--(48.25,1.000)--(48.50,1.000)--(48.75,1.000)--(49.00,1.000)--(49.25,1.000)--(49.50,1.000)--(49.75,1.000)--(50.00,1.000);

==> simul3.txt <==
\draw[thick] (0.00,0.500)--(0.25,0.656)--(0.50,0.513)--(0.75,0.669)--(1.00,0.488)--(1.25,0.734)--(1.50,0.573)--(1.75,0.776)--(2.00,0.744)--(2.25,0.709)--(2.50,0.695)--(2.75,0.788)--(3.00,0.802)--(3.25,0.678)--(3.50,0.789)--(3.75,0.772)--(4.00,0.836)--(4.25,0.924)--(4.50,0.928)--(4.75,0.854)--(5.00,0.759)--(5.25,0.885)--(5.50,0.882)--(5.75,0.952)--(6.00,0.880)--(6.25,0.924)--(6.50,0.880)--(6.75,0.812)--(7.00,0.779)--(7.25,0.732)--(7.50,0.647)--(7.75,0.682)--(8.00,0.758)--(8.25,0.866)--(8.50,0.808)--(8.75,0.786)--(9.00,0.809)--(9.25,0.783)--(9.50,0.702)--(9.75,0.600)--(10.00,0.421)--(10.25,0.582)--(10.50,0.634)--(10.75,0.472)--(11.00,0.747)--(11.25,0.594)--(11.50,0.692)--(11.75,0.693)--(12.00,0.689)--(12.25,0.710)--(12.50,0.683)--(12.75,0.629)--(13.00,0.634)--(13.25,0.533)--(13.50,0.702)--(13.75,0.851)--(14.00,0.860)--(14.25,0.937)--(14.50,0.934)--(14.75,0.966)--(15.00,0.972)--(15.25,0.963)--(15.50,0.981)--(15.75,0.980)--(16.00,0.966)--(16.25,0.982)--(16.50,0.947)--(16.75,0.922)--(17.00,0.935)--(17.25,0.897)--(17.50,0.901)--(17.75,0.906)--(18.00,0.941)--(18.25,0.878)--(18.50,0.896)--(18.75,0.847)--(19.00,0.917)--(19.25,0.954)--(19.50,0.980)--(19.75,0.949)--(20.00,0.956)--(20.25,0.941)--(20.50,0.925)--(20.75,0.835)--(21.00,0.836)--(21.25,0.866)--(21.50,0.904)--(21.75,0.863)--(22.00,0.891)--(22.25,0.891)--(22.50,0.852)--(22.75,0.907)--(23.00,0.927)--(23.25,0.953)--(23.50,0.937)--(23.75,0.921)--(24.00,0.879)--(24.25,0.863)--(24.50,0.944)--(24.75,0.936)--(25.00,0.918)--(25.25,0.947)--(25.50,0.933)--(25.75,0.955)--(26.00,0.898)--(26.25,0.905)--(26.50,0.924)--(26.75,0.779)--(27.00,0.859)--(27.25,0.818)--(27.50,0.851)--(27.75,0.898)--(28.00,0.856)--(28.25,0.803)--(28.50,0.710)--(28.75,0.782)--(29.00,0.847)--(29.25,0.905)--(29.50,0.816)--(29.75,0.736)--(30.00,0.779)--(30.25,0.857)--(30.50,0.878)--(30.75,0.848)--(31.00,0.773)--(31.25,0.720)--(31.50,0.821)--(31.75,0.758)--(32.00,0.857)--(32.25,0.814)--(32.50,0.635)--(32.75,0.540)--(33.00,0.570)--(33.25,0.560)--(33.50,0.608)--(33.75,0.436)--(34.00,0.387)--(34.25,0.395)--(34.50,0.410)--(34.75,0.693)--(35.00,0.428)--(35.25,0.608)--(35.50,0.458)--(35.75,0.602)--(36.00,0.533)--(36.25,0.746)--(36.50,0.693)--(36.75,0.747)--(37.00,0.728)--(37.25,0.644)--(37.50,0.651)--(37.75,0.823)--(38.00,0.784)--(38.25,0.836)--(38.50,0.883)--(38.75,0.829)--(39.00,0.791)--(39.25,0.726)--(39.50,0.749)--(39.75,0.838)--(40.00,0.754)--(40.25,0.813)--(40.50,0.803)--(40.75,0.708)--(41.00,0.723)--(41.25,0.734)--(41.50,0.767)--(41.75,0.856)--(42.00,0.835)--(42.25,0.927)--(42.50,0.922)--(42.75,0.972)--(43.00,0.987)--(43.25,0.990)--(43.50,0.995)--(43.75,0.996)--(44.00,0.993)--(44.25,0.993)--(44.50,0.995)--(44.75,0.995)--(45.00,0.998)--(45.25,0.998)--(45.50,0.999)--(45.75,0.998)--(46.00,0.997)--(46.25,0.998)--(46.50,0.996)--(46.75,0.996)--(47.00,0.997)--(47.25,0.996)--(47.50,0.981)--(47.75,0.990)--(48.00,0.993)--(48.25,0.990)--(48.50,0.975)--(48.75,0.975)--(49.00,0.958)--(49.25,0.950)--(49.50,0.917)--(49.75,0.912)--(50.00,0.910);
